Nuclear Shadowing and the Optics of Hadronic Fluctuations

A coordinate space description of shadowing in deep-inelastic lepton-nucleus scattering is presented. The picture in the laboratory frame is that of quark-gluon fluctuations of the high-energy virtual photon, propagating coherently over large light-cone distances in the nuclear medium. We discuss the detailed dependence of the coherence effects on the invariant mass of the fluctuation. We comment on the issue of possible saturation in the shadowing effects at very small Bjorken-$x$.

==> cSAEF.Ca.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: cSAEF.Ca.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Wed Aug 12 14:49:00 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 200 M
63 0 V
3087 0 R
-63 0 V
350 510 M
63 0 V
3087 0 R
-63 0 V
350 820 M
63 0 V
3087 0 R
-63 0 V
350 1130 M
63 0 V
3087 0 R
-63 0 V
350 1440 M
63 0 V
3087 0 R
-63 0 V
350 1750 M
63 0 V
3087 0 R
-63 0 V
350 2060 M
63 0 V
3087 0 R
-63 0 V
350 200 M
0 63 V
0 1797 R
0 -63 V
666 200 M
0 63 V
0 1797 R
0 -63 V
851 200 M
0 63 V
0 1797 R
0 -63 V
982 200 M
0 63 V
0 1797 R
0 -63 V
1084 200 M
0 63 V
0 1797 R
0 -63 V
1167 200 M
0 63 V
0 1797 R
0 -63 V
1237 200 M
0 63 V
0 1797 R
0 -63 V
1298 200 M
0 63 V
0 1797 R
0 -63 V
1352 200 M
0 63 V
0 1797 R
0 -63 V
1400 200 M
0 63 V
0 1797 R
0 -63 V
1716 200 M
0 63 V
0 1797 R
0 -63 V
1901 200 M
0 63 V
0 1797 R
0 -63 V
2032 200 M
0 63 V
0 1797 R
0 -63 V
2134 200 M
0 63 V
0 1797 R
0 -63 V
2217 200 M
0 63 V
0 1797 R
0 -63 V
2287 200 M
0 63 V
0 1797 R
0 -63 V
2348 200 M
0 63 V
0 1797 R
0 -63 V
2402 200 M
0 63 V
0 1797 R
0 -63 V
2450 200 M
0 63 V
0 1797 R
0 -63 V
2766 200 M
0 63 V
0 1797 R
0 -63 V
2951 200 M
0 63 V
0 1797 R
0 -63 V
3082 200 M
0 63 V
0 1797 R
0 -63 V
3184 200 M
0 63 V
0 1797 R
0 -63 V
3267 200 M
0 63 V
0 1797 R
0 -63 V
3337 200 M
0 63 V
0 1797 R
0 -63 V
3398 200 M
0 63 V
0 1797 R
0 -63 V
3452 200 M
0 63 V
0 1797 R
0 -63 V
3500 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
350 200 M
3150 0 V
0 1860 V
-3150 0 V
350 200 L
1.000 UL
LT0
3137 1947 M
263 0 V
350 1515 M
13 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 1 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 -1 V
20 0 V
21 0 V
20 0 V
21 -1 V
21 0 V
20 -1 V
21 -1 V
20 -1 V
21 -2 V
21 -1 V
20 -3 V
21 -2 V
20 -3 V
21 -4 V
21 -4 V
20 -6 V
21 -6 V
20 -8 V
21 -9 V
20 -10 V
21 -12 V
21 -13 V
20 -16 V
21 -17 V
20 -19 V
21 -20 V
21 -22 V
20 -23 V
21 -24 V
20 -24 V
21 -24 V
21 -24 V
20 -23 V
21 -23 V
20 -21 V
21 -21 V
21 -20 V
20 -19 V
21 -18 V
20 -19 V
21 -17 V
21 -18 V
20 -17 V
21 -17 V
20 -16 V
21 -16 V
21 -16 V
20 -16 V
21 -16 V
20 -16 V
21 -15 V
20 -15 V
21 -14 V
21 -14 V
20 -14 V
21 -14 V
20 -13 V
21 -13 V
21 -12 V
20 -11 V
21 -10 V
20 -10 V
21 -9 V
21 -9 V
20 -7 V
21 -7 V
20 -6 V
21 -6 V
21 -4 V
20 -4 V
21 -3 V
20 -2 V
21 -1 V
21 -2 V
20 0 V
21 0 V
20 0 V
21 2 V
21 1 V
20 3 V
21 0 V
20 3 V
21 2 V
21 2 V
20 3 V
21 1 V
20 2 V
21 1 V
20 0 V
21 1 V
21 1 V
20 -1 V
21 -1 V
20 -1 V
21 -1 V
21 -2 V
20 -2 V
21 -2 V
20 -3 V
21 -2 V
21 -4 V
20 -2 V
21 -6 V
20 1 V
21 -5 V
21 0 V
20 -8 V
21 -2 V
20 -9 V
21 5 V
21 -10 V
20 6 V
21 -5 V
6 0 V
1.000 UL
LT1
3137 1847 M
263 0 V
350 1452 M
13 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 1 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
20 0 V
21 0 V
21 1 V
20 0 V
21 0 V
20 1 V
21 0 V
21 1 V
20 0 V
21 1 V
20 1 V
21 0 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 2 V
21 1 V
20 1 V
21 2 V
20 1 V
21 2 V
21 1 V
20 1 V
21 1 V
20 1 V
21 0 V
21 0 V
20 -1 V
21 -1 V
20 -3 V
21 -3 V
20 -5 V
21 -6 V
21 -7 V
20 -9 V
21 -10 V
20 -12 V
21 -12 V
21 -14 V
20 -14 V
21 -14 V
20 -14 V
21 -13 V
21 -12 V
20 -12 V
21 -10 V
20 -9 V
21 -9 V
21 -8 V
20 -8 V
21 -8 V
20 -8 V
21 -7 V
21 -8 V
20 -6 V
21 -6 V
20 -6 V
21 -6 V
21 -6 V
20 -7 V
21 -5 V
20 -5 V
21 -5 V
20 -4 V
21 -4 V
21 -4 V
20 -3 V
21 -2 V
20 -2 V
21 -1 V
21 -1 V
20 0 V
21 0 V
20 1 V
21 0 V
21 1 V
20 2 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 2 V
20 2 V
21 2 V
21 2 V
20 1 V
21 2 V
20 1 V
21 1 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
21 0 V
20 1 V
21 0 V
20 0 V
21 -2 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 -1 V
21 1 V
21 0 V
20 0 V
21 0 V
6 -1 V
1.000 UL
LT2
3137 1747 M
263 0 V
350 1384 M
13 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 1 V
21 0 V
20 0 V
21 0 V
21 0 V
20 0 V
21 0 V
20 0 V
21 0 V
21 0 V
20 1 V
21 0 V
20 0 V
21 0 V
20 0 V
21 1 V
21 0 V
20 0 V
21 1 V
20 0 V
21 0 V
21 1 V
20 0 V
21 1 V
20 0 V
21 1 V
21 1 V
20 0 V
21 1 V
20 1 V
21 1 V
21 1 V
20 1 V
21 1 V
20 1 V
21 2 V
21 1 V
20 2 V
21 1 V
20 2 V
21 2 V
21 2 V
20 2 V
21 2 V
20 2 V
21 2 V
21 2 V
20 2 V
21 2 V
20 2 V
21 2 V
20 1 V
21 0 V
21 1 V
20 -1 V
21 -2 V
20 -2 V
21 -3 V
21 -5 V
20 -5 V
21 -7 V
20 -7 V
21 -9 V
21 -8 V
20 -9 V
21 -10 V
20 -9 V
21 -9 V
21 -8 V
20 -9 V
21 -9 V
20 -9 V
21 -9 V
21 -9 V
20 -9 V
21 -10 V
20 -9 V
21 -9 V
21 -10 V
20 -9 V
21 -10 V
20 -10 V
21 -10 V
20 -10 V
21 -10 V
21 -10 V
20 -10 V
21 -11 V
20 -10 V
21 -10 V
21 -10 V
20 -10 V
21 -10 V
20 -9 V
21 -10 V
21 -9 V
20 -9 V
21 -9 V
20 -9 V
21 -8 V
21 -9 V
20 -8 V
21 -8 V
20 -8 V
21 -8 V
21 -7 V
20 -8 V
21 -7 V
20 -8 V
21 -7 V
21 -7 V
20 -7 V
21 -7 V
20 -7 V
21 -6 V
21 -7 V
20 -6 V
21 -7 V
20 -6 V
21 -6 V
20 -6 V
21 -6 V
21 -5 V
20 -6 V
21 -5 V
20 -6 V
21 -5 V
21 -5 V
20 -5 V
21 -5 V
20 -5 V
21 -5 V
21 -4 V
20 -5 V
21 -5 V
20 -4 V
21 -4 V
21 -4 V
20 -5 V
21 -4 V
20 -3 V
21 -4 V
21 -4 V
20 -4 V
21 -3 V
6 -2 V
1.000 UL
LT3
350 1440 M
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
32 0 V
32 0 V
32 0 V
31 0 V
32 0 V
32 0 V
stroke
grestore
end
showpage
}
\put(3087,1747){\makebox(0,0)[r]{${\cal R}_{F_2}$}}
\put(3087,1847){\makebox(0,0)[r]{${\cal R}_v$}}
\put(3087,1947){\makebox(0,0)[r]{${\cal R}_g$}}
\put(666,1750){\makebox(0,0)[l]{{\Large $^{40}$Ca}}}
\put(0,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal R}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(300,2060){\makebox(0,0)[r]{1.2}}
\put(300,1750){\makebox(0,0)[r]{1.1}}
\put(300,1440){\makebox(0,0)[r]{1}}
\put(300,1130){\makebox(0,0)[r]{0.9}}
\put(300,820){\makebox(0,0)[r]{0.8}}
\put(300,510){\makebox(0,0)[r]{0.7}}
\put(300,200){\makebox(0,0)[r]{0.6}}
\end{picture}

